A one-dimensional Chandrasekhar-mass delayed-detonation model for the broad-lined Type Ia supernova 2002bo

We present 1D non-local thermodynamic equilibrium (non-LTE) time-dependent radiative-transfer simulations of a Chandrasekhar-mass delayed-detonation model which synthesizes 0.51 Msun of 56Ni, and confront our results to the Type Ia supernova (SN Ia) 2002bo over the first 100 days of its evolution. Assuming only homologous expansion, this same model reproduces the bolometric and multi-band light curves, the secondary near-infrared (NIR) maxima, and the optical and NIR spectra. The chemical stratification of our model qualitatively agrees with previous inferences by Stehle et al., but reveals significant quantitative differences for both iron-group and intermediate-mass elements. We show that +/-0.1 Msun (i.e., +/-20 per cent) variations in 56Ni mass have a modest impact on the bolometric and colour evolution of our model. One notable exception is the U-band, where a larger abundance of iron-group elements results in less opaque ejecta through ionization effects, our model with more 56Ni displaying a higher near-UV flux level. In the NIR range, such variations in 56Ni mass affect the timing of the secondary maxima but not their magnitude, in agreement with observational results. Moreover, the variation in the I, J, and K_s magnitudes is less than 0.1 mag within ~10 days from bolometric maximum, confirming the potential of NIR photometry of SNe Ia for cosmology. Overall, the delayed-detonation mechanism in single Chandrasekhar-mass white dwarf progenitors seems well suited for SN 2002bo and similar SNe Ia displaying a broad Si II 6355 A line. Whatever multidimensional processes are at play during the explosion leading to these events, they must conspire to produce an ejecta comparable to our spherically-symmetric model.

==> (inline-0) <==
\begin{tabular}{lcc}
\hline
\multicolumn{3}{c}{$t_{\rm exp}=4.1$\,d ($\Delta t_{\rm bol}=-13.5$\,d)} \\
\hline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{3000--10000\,\AA} & \multicolumn{1}{c}{1.0--2.5\,$\mu$m} \\
\multicolumn{1}{c}{Ion} & \multicolumn{1}{c}{$\lambda_{\rm air}$ [\AA]} & \multicolumn{1}{c}{$\lambda_{\rm air}$ [$\mu$m]} \\
\hline
O\,{\sc i}     & \phantom{[}9266.01\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.316\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Mg\,{\sc ii}   & \phantom{[}7896.37\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.009\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}1.091\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}1.863\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.137\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.404\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Al\,{\sc ii}   & \phantom{[}7042.08\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.008\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Si\,{\sc ii}   & \phantom{[}5978.93\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.175\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}6347.11\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.370\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}9412.63\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.445\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}1.691\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}1.947\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Si\,{\sc iii}  & \phantom{[}4828.95\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.250\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}5739.73\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
S\,{\sc ii}    & \phantom{[}4162.67\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.523\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
S\,{\sc iii}   & \phantom{[}6755.65\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
               & \phantom{[}7171.58\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Ar\,{\sc ii}   & \phantom{[}4348.06\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Ca\,{\sc ii}   & \phantom{[}3933.66$^{\dagger}$\phantom{]}                    & \phantom{[}1.184\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}8542.09\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Ti\,{\sc ii}   & \phantom{[}3088.04\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
               & \phantom{[}3234.52\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
               & \phantom{[}3349.41\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
               & \phantom{[}3759.30\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Cr\,{\sc ii}   & \phantom{[}3124.97\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Fe\,{\sc ii}   & \phantom{[}3002.65\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Fe\,{\sc iii}  & \phantom{[}4419.60\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
               & \phantom{[}5156.11\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Co\,{\sc ii}   & \phantom{[}3501.72\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Ni\,{\sc ii}   & \phantom{[}3513.99\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\hline
\end{tabular}
\begin{tabular}{lcc}
\hline
\multicolumn{3}{c}{$t_{\rm exp}=5.4$\,d ($\Delta t_{\rm bol}=-12.1$\,d)} \\
\hline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{3000--10000\,\AA} & \multicolumn{1}{c}{1.0--2.5\,$\mu$m} \\
\multicolumn{1}{c}{Ion} & \multicolumn{1}{c}{$\lambda_{\rm air}$ [\AA]} & \multicolumn{1}{c}{$\lambda_{\rm air}$ [$\mu$m]} \\
\hline
O\,{\sc i}     & \phantom{[}7771.94\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.316\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Mg\,{\sc ii}   & \phantom{[}7896.37\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.091\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}1.863\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.137\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.404\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Al\,{\sc ii}   & \phantom{[}7042.08\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.008\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Si\,{\sc ii}   & \phantom{[}5978.93\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.175\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}6347.11\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.370\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}9412.63\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.445\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}1.691\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Si\,{\sc iii}  & \phantom{[}4552.62\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.250\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}4828.95\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.502\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}5739.73\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
               & \phantom{[}7466.32\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
               & \phantom{[}8262.57\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
               & \phantom{[}9799.91\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
S\,{\sc ii}    & \phantom{[}5453.85\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.318\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
S\,{\sc iii}   & \phantom{[}3497.28\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.032\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}3838.27\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
               & \phantom{[}4253.50\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
               & \phantom{[}5219.31\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
               & \phantom{[}6755.65\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
               & \phantom{[}7171.58\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Ar\,{\sc ii}   & \phantom{[}4806.02\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Ca\,{\sc ii}   & \phantom{[}8542.09\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.856\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Sc\,{\sc ii}   & \phantom{[}3572.53\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Ti\,{\sc ii}   & \phantom{[}3088.04\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
               & \phantom{[}3234.52\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Cr\,{\sc ii}   & \phantom{[}3124.97\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Fe\,{\sc ii}   & \phantom{[}3002.65\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Fe\,{\sc iii}  & \phantom{[}5156.11\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Ni\,{\sc ii}   & \phantom{[}3087.07\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\hline
\end{tabular}
\begin{tabular}{lcc}
\hline
\multicolumn{3}{c}{$t_{\rm exp}=9.6$\,d ($\Delta t_{\rm bol}=-8.0$\,d)} \\
\hline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{3000--10000\,\AA} & \multicolumn{1}{c}{1.0--2.5\,$\mu$m} \\
\multicolumn{1}{c}{Ion} & \multicolumn{1}{c}{$\lambda_{\rm air}$ [\AA]} & \multicolumn{1}{c}{$\lambda_{\rm air}$ [$\mu$m]} \\
\hline
O\,{\sc i}     & \phantom{[}7771.94\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.316\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Mg\,{\sc ii}   & \phantom{[}9218.25\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.091\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Si\,{\sc ii}   & \phantom{[}6347.11\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.370\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}1.691\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.199\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Si\,{\sc iii}  & \phantom{[}4552.62\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.134\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}4828.95\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.250\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}5739.73\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.502\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}7466.32\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}2.093\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}8262.57\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
               & \phantom{[}9323.89\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
               & \phantom{[}9799.91\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Si\,{\sc iv}   & \phantom{[}6701.21\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.190\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}7720.37\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.855\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}8957.25\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.985\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.426\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
S\,{\sc ii}    & \phantom{[}5453.85\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.318\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
S\,{\sc iii}   & \phantom{[}3234.01\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.032\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}3497.28\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.421\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}4253.50\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
               & \phantom{[}5219.31\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
S\,{\sc iv}    & \phantom{[}6140.66\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
               & \phantom{[}7003.27\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Ar\,{\sc ii}   & \phantom{[}4806.02\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Ar\,{\sc iii}  & \phantom{[}7988.48\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.312\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Ca\,{\sc ii}   & \phantom{[}3933.66$^{\dagger}$\phantom{]}                    & \phantom{[}1.856\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}8542.09\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Ti\,{\sc ii}   & \phantom{[}3349.41\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Cr\,{\sc ii}   & \phantom{[}3124.97\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Fe\,{\sc ii}   & \phantom{[}5169.03\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Fe\,{\sc iii}  & \phantom{[}3013.13\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Co\,{\sc ii}   & \phantom{[}3501.72\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Co\,{\sc iii}  & \phantom{[}3010.88\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Ni\,{\sc ii}   & \phantom{[}3513.99\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\hline
\end{tabular}
\begin{tabular}{lcc}
\hline
\multicolumn{3}{c}{$t_{\rm exp}=12.8$\,d ($\Delta t_{\rm bol}=-4.8$\,d)} \\
\hline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{3000--10000\,\AA} & \multicolumn{1}{c}{1.0--2.5\,$\mu$m} \\
\multicolumn{1}{c}{Ion} & \multicolumn{1}{c}{$\lambda_{\rm air}$ [\AA]} & \multicolumn{1}{c}{$\lambda_{\rm air}$ [$\mu$m]} \\
\hline
O\,{\sc i}     & \phantom{[}7771.94\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Mg\,{\sc ii}   & \phantom{[}9218.25\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.091\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Si\,{\sc ii}   & \phantom{[}5978.93\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.370\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}6347.11\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.691\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.199\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Si\,{\sc iii}  & \phantom{[}4552.62\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.134\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}5739.73\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.250\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}7466.32\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.502\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}8262.57\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}2.093\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}9323.89\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Si\,{\sc iv}   & \phantom{[}6701.21\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.190\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}7720.37\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.855\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}8957.25\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.985\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.426\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
S\,{\sc ii}    & \phantom{[}4815.55\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.362\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}5453.85\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
S\,{\sc iii}   & \phantom{[}3497.28\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.032\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}4253.50\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.421\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}5219.31\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
S\,{\sc iv}    & \phantom{[}7003.27\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Ar\,{\sc ii}   & \phantom{[}4806.02\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Ar\,{\sc iii}  & [7135.79]$^{\dagger}$                                        & \phantom{[}1.312\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Ca\,{\sc ii}   & \phantom{[}3933.66$^{\dagger}$\phantom{]}                    & \phantom{[}1.856\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}8542.09\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Ti\,{\sc ii}   & \phantom{[}3349.41\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Cr\,{\sc ii}   & \phantom{[}3124.97\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Fe\,{\sc ii}   & \phantom{[}5169.03\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Fe\,{\sc iii}  & \phantom{[}3013.13\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Co\,{\sc ii}   & \phantom{[}3501.72\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}2.221\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Co\,{\sc iii}  & \phantom{[}3010.88\phantom{$^{\dagger}$}\phantom{]}          & [2.281]\phantom{$^{\dagger}$}                                \\
               & \phantom{[}3305.27\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Co\,{\sc iv}   & \phantom{[}8033.21\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Ni\,{\sc ii}   & \phantom{[}3513.99\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\hline
\end{tabular}
\end{table}

\begin{table}
\caption{Strong lines in the optical and NIR at 15.5\,d past explosion.}\label{tab:stronglines_15.47}
\begin{tabular}{lcc}
\hline
\multicolumn{3}{c}{$t_{\rm exp}=15.5$\,d ($\Delta t_{\rm bol}=-2.1$\,d)} \\
\hline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{3000--10000\,\AA} & \multicolumn{1}{c}{1.0--2.5\,$\mu$m} \\
\multicolumn{1}{c}{Ion} & \multicolumn{1}{c}{$\lambda_{\rm air}$ [\AA]} & \multicolumn{1}{c}{$\lambda_{\rm air}$ [$\mu$m]} \\
\hline
O\,{\sc i}     & \phantom{[}7771.94\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Mg\,{\sc ii}   & \phantom{[}9218.25\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.091\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Si\,{\sc ii}   & \phantom{[}6347.11\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.691\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.199\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Si\,{\sc iii}  & \phantom{[}4552.62\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.134\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}5739.73\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.250\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}7466.32\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.502\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}9323.89\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Si\,{\sc iv}   & \phantom{[}6701.21\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.190\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}7720.37\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.855\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.426\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
S\,{\sc ii}    & \phantom{[}5453.85\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.362\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
S\,{\sc iii}   & \phantom{[}3497.28\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.032\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}4253.50\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.421\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}5219.31\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
S\,{\sc iv}    & \phantom{[}7003.27\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Ar\,{\sc ii}   & \phantom{[}4806.02\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.047\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Ar\,{\sc iii}  & [7135.79]$^{\dagger}$                                        & \phantom{[}1.440\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Ca\,{\sc ii}   & \phantom{[}3933.66$^{\dagger}$\phantom{]}                    & \phantom{[}1.856\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}8542.09\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Ti\,{\sc ii}   & \phantom{[}3349.41\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Cr\,{\sc ii}   & \phantom{[}3124.97\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Fe\,{\sc ii}   & \phantom{[}5169.03\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Fe\,{\sc iii}  & \phantom{[}3013.13\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Fe\,{\sc iv}   & $\cdots$                                                     & \phantom{[}1.868\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Co\,{\sc ii}   & \phantom{[}3501.72\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}2.221\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Co\,{\sc iii}  & \phantom{[}3010.88\phantom{$^{\dagger}$}\phantom{]}          & [2.002]\phantom{$^{\dagger}$}                                \\
               & \phantom{[}3305.27\phantom{$^{\dagger}$}\phantom{]}          & [2.097]\phantom{$^{\dagger}$}                                \\
               & \phantom{[}4740.66\phantom{$^{\dagger}$}\phantom{]}          & [2.281]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
Co\,{\sc iv}   & \phantom{[}8033.21\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Ni\,{\sc ii}   & \phantom{[}3513.99\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Ni\,{\sc iii}  & \phantom{[}4874.95\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\hline
\end{tabular}
\end{table}

\begin{table}
\caption{Strong lines in the optical and NIR at 17.0\,d past explosion.}\label{tab:stronglines_17.02}
\begin{tabular}{lcc}
\hline
\multicolumn{3}{c}{$t_{\rm exp}=17.0$\,d ($\Delta t_{\rm bol}=-0.5$\,d)} \\
\hline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{3000--10000\,\AA} & \multicolumn{1}{c}{1.0--2.5\,$\mu$m} \\
\multicolumn{1}{c}{Ion} & \multicolumn{1}{c}{$\lambda_{\rm air}$ [\AA]} & \multicolumn{1}{c}{$\lambda_{\rm air}$ [$\mu$m]} \\
\hline
O\,{\sc i}     & \phantom{[}7771.94\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Mg\,{\sc ii}   & \phantom{[}7896.37\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.091\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Si\,{\sc ii}   & \phantom{[}6347.11\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.175\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}1.370\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}1.691\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.199\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Si\,{\sc iii}  & \phantom{[}4552.62\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.134\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}5739.73\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.250\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}7466.32\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
               & \phantom{[}9323.89\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
S\,{\sc ii}    & \phantom{[}5453.85\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.362\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
S\,{\sc iii}   & \phantom{[}3497.28\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.032\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}4253.50\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.421\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}5219.31\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}2.374\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}6755.65\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Ar\,{\sc ii}   & \phantom{[}4806.02\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.047\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Ar\,{\sc iii}  & [7135.79]$^{\dagger}$                                        & \phantom{[}1.312\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Ca\,{\sc ii}   & \phantom{[}3933.66$^{\dagger}$\phantom{]}                    & \phantom{[}1.885\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}8542.09\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Cr\,{\sc ii}   & \phantom{[}3124.97\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Fe\,{\sc ii}   & \phantom{[}5169.03\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Fe\,{\sc iii}  & \phantom{[}5156.11\phantom{$^{\dagger}$}\phantom{]}          & [2.218]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
Co\,{\sc ii}   & \phantom{[}3501.71\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.777\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Co\,{\sc iii}  & \phantom{[}3010.88\phantom{$^{\dagger}$}\phantom{]}          & [1.548]\phantom{$^{\dagger}$}                                \\
               & \phantom{[}3305.27\phantom{$^{\dagger}$}\phantom{]}          & [2.002]\phantom{$^{\dagger}$}                                \\
               & \phantom{[}4740.66\phantom{$^{\dagger}$}\phantom{]}          & [2.097]\phantom{$^{\dagger}$}                                \\
               & \phantom{[}5544.79\phantom{$^{\dagger}$}\phantom{]}          & [2.281]\phantom{$^{\dagger}$}                                \\
               & \phantom{[}6078.55\phantom{$^{\dagger}$}\phantom{]}          & [2.473]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
Ni\,{\sc ii}   & \phantom{[}3513.99\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Ni\,{\sc iii}  & [7889.93]\phantom{$^{\dagger}$}                              & \phantom{[}1.001\phantom{$^{\dagger}$}\phantom{]}            \\
\hline
\end{tabular}
\end{table}

\begin{table}
\caption{Strong lines in the optical and NIR at 22.6\,d past explosion.}\label{tab:stronglines_22.65}
\begin{tabular}{lcc}
\hline
\multicolumn{3}{c}{$t_{\rm exp}=22.6$\,d ($\Delta t_{\rm bol}=+5.1$\,d)} \\
\hline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{3000--10000\,\AA} & \multicolumn{1}{c}{1.0--2.5\,$\mu$m} \\
\multicolumn{1}{c}{Ion} & \multicolumn{1}{c}{$\lambda_{\rm air}$ [\AA]} & \multicolumn{1}{c}{$\lambda_{\rm air}$ [$\mu$m]} \\
\hline
O\,{\sc i}     & \phantom{[}7771.94\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Mg\,{\sc ii}   & \phantom{[}9218.25\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.091\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Si\,{\sc ii}   & \phantom{[}6347.11\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.175\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}1.445\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}1.691\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Si\,{\sc iii}  & \phantom{[}5739.73\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.134\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}9323.89\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.250\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
S\,{\sc ii}    & \phantom{[}5453.85\phantom{$^{\dagger}$}\phantom{]}          & [1.032]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
S\,{\sc iii}   & \phantom{[}4253.50\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.087\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Ar\,{\sc ii}   & \phantom{[}6643.69\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Ar\,{\sc iii}  & [7135.79]$^{\dagger}$                                        & $\cdots$                                                     \\
\\[-1.8ex]
Ca\,{\sc ii}   & \phantom{[}3933.66$^{\dagger}$\phantom{]}                    & \phantom{[}1.184\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}8542.09\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Ti\,{\sc ii}   & \phantom{[}3349.41\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Cr\,{\sc ii}   & \phantom{[}3132.05\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Fe\,{\sc ii}   & \phantom{[}3002.65\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.086\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Fe\,{\sc iii}  & \phantom{[}4419.60\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.365\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}5156.11\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Fe\,{\sc iv}   & [7925.02]\phantom{$^{\dagger}$}                              & [1.076]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
Co\,{\sc ii}   & \phantom{[}3621.20\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.606\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Co\,{\sc iii}  & \phantom{[}3151.40]\phantom{$^{\dagger}$}                    & [1.548]\phantom{$^{\dagger}$}                                \\
               & \phantom{[}3259.60\phantom{$^{\dagger}$}\phantom{]}          & [2.002]\phantom{$^{\dagger}$}                                \\
               & \phantom{[}3782.18\phantom{$^{\dagger}$}\phantom{]}          & [2.097]\phantom{$^{\dagger}$}                                \\
               & \phantom{[}4740.66\phantom{$^{\dagger}$}\phantom{]}          & [2.281]\phantom{$^{\dagger}$}                                \\
               & \phantom{[}6994.09\phantom{$^{\dagger}$}\phantom{]}          & [2.473]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
Co\,{\sc iv}   & [7902.03]\phantom{$^{\dagger}$}                              & [1.871]\phantom{$^{\dagger}$}                                \\
               &                                                              & [2.382]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
Ni\,{\sc ii}   & \phantom{[}3513.99\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Ni\,{\sc iii}  & [7889.93]\phantom{$^{\dagger}$}                              & \phantom{[}1.001\phantom{$^{\dagger}$}\phantom{]}            \\
\hline
\end{tabular}
\end{table}

\begin{table}
\caption{Strong lines in the optical and NIR at 27.4\,d past explosion.}\label{tab:stronglines_27.40}
\begin{tabular}{lcc}
\hline
\multicolumn{3}{c}{$t_{\rm exp}=27.4$\,d ($\Delta t_{\rm bol}=+9.8$\,d)} \\
\hline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{3000--10000\,\AA} & \multicolumn{1}{c}{1.0--2.5\,$\mu$m} \\
\multicolumn{1}{c}{Ion} & \multicolumn{1}{c}{$\lambda_{\rm air}$ [\AA]} & \multicolumn{1}{c}{$\lambda_{\rm air}$ [$\mu$m]} \\
\hline
O\,{\sc i}     & \phantom{[}7771.94\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Mg\,{\sc ii}   & \phantom{[}9218.25\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.091\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Si\,{\sc ii}   & \phantom{[}4130.90\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.175\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}6347.11\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.370\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}1.445\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Si\,{\sc iii}  & \phantom{[}4552.62\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.134\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
S\,{\sc ii}    & \phantom{[}5453.85\phantom{$^{\dagger}$}\phantom{]}          & [1.032]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
S\,{\sc iii}   & [9530.62]\phantom{$^{\dagger}$}                              & $\cdots$                                                     \\
\\[-1.8ex]
Ar\,{\sc ii}   & \phantom{[}6643.69\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Ar\,{\sc iii}  & [7135.79]$^{\dagger}$                                        & $\cdots$                                                     \\
\\[-1.8ex]
Ca\,{\sc ii}   & \phantom{[}3933.66$^{\dagger}$\phantom{]}                    & \phantom{[}1.885\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}8542.09\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Ti\,{\sc ii}   & \phantom{[}3349.41\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Cr\,{\sc ii}   & \phantom{[}3132.05\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Fe\,{\sc ii}   & \phantom{[}5169.03\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.113\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Fe\,{\sc iii}  & \phantom{[}4431.02\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.365\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}7265.19\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Co\,{\sc ii}   & \phantom{[}3501.71\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.606\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}3621.20\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.777\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.220\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.361\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Co\,{\sc iii}  & \phantom{[}5667.05\phantom{$^{\dagger}$}\phantom{]}          & [1.272]\phantom{$^{\dagger}$}                                \\
               & [5888.48]$^{\dagger}$                                        & [1.548]\phantom{$^{\dagger}$}                                \\
               &                                                              & [2.002]\phantom{$^{\dagger}$}                                \\
               &                                                              & [2.097]\phantom{$^{\dagger}$}                                \\
               &                                                              & [2.473]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
Co\,{\sc iv}   & $\cdots$                                                     & [1.871]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
Ni\,{\sc ii}   & \phantom{[}3513.99\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.878\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Ni\,{\sc iii}  & [7889.93]\phantom{$^{\dagger}$}                              & \phantom{[}1.001\phantom{$^{\dagger}$}\phantom{]}            \\
\hline
\end{tabular}
\end{table}

\begin{table}
\caption{Strong lines in the optical and NIR at 33.2\,d past explosion.}\label{tab:stronglines_33.15}
\begin{tabular}{lcc}
\hline
\multicolumn{3}{c}{$t_{\rm exp}=33.2$\,d ($\Delta t_{\rm bol}=+15.6$\,d)} \\
\hline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{3000--10000\,\AA} & \multicolumn{1}{c}{1.0--2.5\,$\mu$m} \\
\multicolumn{1}{c}{Ion} & \multicolumn{1}{c}{$\lambda_{\rm air}$ [\AA]} & \multicolumn{1}{c}{$\lambda_{\rm air}$ [$\mu$m]} \\
\hline
Si\,{\sc ii}   & \phantom{[}6347.11\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.175\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
S\,{\sc ii}    & \phantom{[}5647.02\phantom{$^{\dagger}$}\phantom{]}          & [1.032]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
S\,{\sc iii}   & [9530.62]\phantom{$^{\dagger}$}                              & $\cdots$                                                     \\
\\[-1.8ex]
Ar\,{\sc iii}  & [7135.79]$^{\dagger}$                                        & $\cdots$                                                     \\
\\[-1.8ex]
Ca\,{\sc ii}   & \phantom{[}3968.47$^{\dagger}$\phantom{]}                    & \phantom{[}1.184\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}8542.09\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Ti\,{\sc ii}   & \phantom{[}3349.41\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Cr\,{\sc ii}   & \phantom{[}3132.05\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Fe\,{\sc ii}   & \phantom{[}5169.03\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.050\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}7462.41\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
               & \phantom{[}7711.72\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
               & \phantom{[}9997.58\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Fe\,{\sc iii}  & \phantom{[}4419.60\phantom{$^{\dagger}$}\phantom{]}          & [1.061]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
Co\,{\sc ii}   & \phantom{[}3621.20\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.136\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}4160.66\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.183\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}4660.63\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.350\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}1.406\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}1.606\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}1.777\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}1.886\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.134\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.220\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.361\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.460\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Co\,{\sc iii}  & [5888.48]$^{\dagger}$                                        & [1.272]\phantom{$^{\dagger}$}                                \\
               &                                                              & [2.002]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
Co\,{\sc iv}   & $\cdots$                                                     & [1.871]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
Ni\,{\sc ii}   & \phantom{[}3513.99\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.878\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Ni\,{\sc iii}  & [7889.93]\phantom{$^{\dagger}$}                              & $\cdots$                                                     \\
\hline
\end{tabular}
\end{table}

\begin{table}
\caption{Strong lines in the optical and NIR at 44.1\,d past explosion.}\label{tab:stronglines_44.12}
\begin{tabular}{lcc}
\hline
\multicolumn{3}{c}{$t_{\rm exp}=44.1$\,d ($\Delta t_{\rm bol}=+26.6$\,d)} \\
\hline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{3000--10000\,\AA} & \multicolumn{1}{c}{1.0--2.5\,$\mu$m} \\
\multicolumn{1}{c}{Ion} & \multicolumn{1}{c}{$\lambda_{\rm air}$ [\AA]} & \multicolumn{1}{c}{$\lambda_{\rm air}$ [$\mu$m]} \\
\hline
Si\,{\sc ii}   & \phantom{[}6347.11\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
S\,{\sc ii}    & [4068.60]$^{\dagger}$                                        & [1.032]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
S\,{\sc iii}   & [9530.62]\phantom{$^{\dagger}$}                              & $\cdots$                                                     \\
\\[-1.8ex]
Ar\,{\sc iii}  & [7135.79]$^{\dagger}$                                        & $\cdots$                                                     \\
\\[-1.8ex]
Ca\,{\sc ii}   & \phantom{[}3968.47$^{\dagger}$\phantom{]}                    & \phantom{[}1.184\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}8542.09\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
               & \phantom{[}8662.14\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Ti\,{\sc ii}   & \phantom{[}3372.80\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Cr\,{\sc ii}   & \phantom{[}3132.05\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Fe\,{\sc ii}   & \phantom{[}4351.77\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.050\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}4549.47\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.261\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}5169.03\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
               & \phantom{[}7462.41\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
               & \phantom{[}7711.72\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
               & \phantom{[}9997.58\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Fe\,{\sc iii}  & [4658.05]$^{\dagger}$                                        & $\cdots$                                                     \\
\\[-1.8ex]
Co\,{\sc ii}   & \phantom{[}3621.20\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.183\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}9418.11\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.406\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}1.503\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}1.606\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}1.777\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}1.886\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.134\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.220\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.361\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.460\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Co\,{\sc iii}  & [5888.48]$^{\dagger}$                                        & [2.002]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
Ni\,{\sc ii}   & \phantom{[}8096.75\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.312\phantom{$^{\dagger}$}\phantom{]}            \\
\hline
\end{tabular}
\end{table}

\begin{table}
\caption{Strong lines in the optical and NIR at 53.4\,d past explosion.}\label{tab:stronglines_53.38}
\begin{tabular}{lcc}
\hline
\multicolumn{3}{c}{$t_{\rm exp}=53.4$\,d ($\Delta t_{\rm bol}=+35.8$\,d)} \\
\hline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{3000--10000\,\AA} & \multicolumn{1}{c}{1.0--2.5\,$\mu$m} \\
\multicolumn{1}{c}{Ion} & \multicolumn{1}{c}{$\lambda_{\rm air}$ [\AA]} & \multicolumn{1}{c}{$\lambda_{\rm air}$ [$\mu$m]} \\
\hline
Si\,{\sc ii}   & \phantom{[}6347.11\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
S\,{\sc ii}    & [4068.60]$^{\dagger}$                                        & [1.032]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
S\,{\sc iii}   & [9530.62]\phantom{$^{\dagger}$}                              & $\cdots$                                                     \\
\\[-1.8ex]
Ar\,{\sc iii}  & [7135.79]$^{\dagger}$                                        & $\cdots$                                                     \\
\\[-1.8ex]
Ca\,{\sc ii}   & \phantom{[}3179.33\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.184\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}3968.47$^{\dagger}$\phantom{]}                    &                                                              \\
               & \phantom{[}8542.09\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Ti\,{\sc ii}   & \phantom{[}3372.80\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.463\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}3759.30\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Fe\,{\sc ii}   & \phantom{[}4233.17\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.050\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}4549.47\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.261\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}5169.03\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.370\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}7462.41\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.453\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}7711.72\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
               & \phantom{[}9997.58\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Fe\,{\sc iii}  & [4658.05]$^{\dagger}$                                        & $\cdots$                                                     \\
\\[-1.8ex]
Co\,{\sc ii}   & \phantom{[}3621.20\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.183\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}1.606\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}1.777\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}1.886\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.134\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.220\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.361\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.460\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Co\,{\sc iii}  & [5888.48]$^{\dagger}$                                        & [2.002]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
Ni\,{\sc ii}   & $\cdots$                                                     & [1.939]\phantom{$^{\dagger}$}                                \\
\hline
\end{tabular}
\end{table}

\begin{table}
\caption{Strong lines in the optical and NIR at 64.6\,d past explosion.}\label{tab:stronglines_64.59}
\begin{tabular}{lcc}
\hline
\multicolumn{3}{c}{$t_{\rm exp}=64.6$\,d ($\Delta t_{\rm bol}=+47.0$\,d)} \\
\hline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{3000--10000\,\AA} & \multicolumn{1}{c}{1.0--2.5\,$\mu$m} \\
\multicolumn{1}{c}{Ion} & \multicolumn{1}{c}{$\lambda_{\rm air}$ [\AA]} & \multicolumn{1}{c}{$\lambda_{\rm air}$ [$\mu$m]} \\
\hline
Si\,{\sc ii}   & \phantom{[}6347.11\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
S\,{\sc ii}    & [4068.60]$^{\dagger}$                                        & [1.032]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
S\,{\sc iii}   & [9068.62]\phantom{$^{\dagger}$}                              & $\cdots$                                                     \\
               & [9530.62]\phantom{$^{\dagger}$}                              &                                                              \\
\\[-1.8ex]
Ar\,{\sc iii}  & [7135.79]$^{\dagger}$                                        & $\cdots$                                                     \\
\\[-1.8ex]
Ca\,{\sc ii}   & \phantom{[}3933.66$^{\dagger}$\phantom{]}                    & \phantom{[}1.184\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}8542.09\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Ti\,{\sc ii}   & \phantom{[}3759.30\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.463\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Cr\,{\sc ii}   & \phantom{[}3132.05\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.880\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}3368.04\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
               & \phantom{[}3408.76]\phantom{$^{\dagger}$}                    &                                                              \\
\\[-1.8ex]
Mn\,{\sc ii}   & \phantom{[}3441.99\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Fe\,{\sc ii}   & \phantom{[}4233.17\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.050\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}4549.47\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.261\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}5169.03\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.370\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}6247.56\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.453\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}6456.38\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
               & \phantom{[}7462.41\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
               & \phantom{[}7711.72\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
               & \phantom{[}9997.58\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Fe\,{\sc iii}  & [4658.05]$^{\dagger}$                                        & [2.145]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
Co\,{\sc ii}   & \phantom{[}3621.20\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.183\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}1.606\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}1.777\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.134\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.220\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.361\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.460\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Co\,{\sc iii}  & [5888.48]$^{\dagger}$                                        & [2.002]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
Co\,{\sc iv}   & [3936.51]$^{\dagger}$                                        & [1.871]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
Ni\,{\sc ii}   & [7377.83]$^{\dagger}$                                        & [1.939]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
Ni\,{\sc iii}  & [7889.93]\phantom{$^{\dagger}$}                              & $\cdots$                                                     \\
\hline
\end{tabular}
\end{table}

\begin{table}
\caption{Strong lines in the optical and NIR at 71.1\,d past explosion.}\label{tab:stronglines_71.05}
\begin{tabular}{lcc}
\hline
\multicolumn{3}{c}{$t_{\rm exp}=71.1$\,d ($\Delta t_{\rm bol}=+53.5$\,d)} \\
\hline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{3000--10000\,\AA} & \multicolumn{1}{c}{1.0--2.5\,$\mu$m} \\
\multicolumn{1}{c}{Ion} & \multicolumn{1}{c}{$\lambda_{\rm air}$ [\AA]} & \multicolumn{1}{c}{$\lambda_{\rm air}$ [$\mu$m]} \\
\hline
Si\,{\sc ii}   & \phantom{[}6347.11\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
S\,{\sc ii}    & [4068.60]$^{\dagger}$                                        & [1.032]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
S\,{\sc iii}   & [9068.62]\phantom{$^{\dagger}$}                              & $\cdots$                                                     \\
               & [9530.62]\phantom{$^{\dagger}$}                              &                                                              \\
\\[-1.8ex]
Ar\,{\sc iii}  & [7135.79]$^{\dagger}$                                        & $\cdots$                                                     \\
\\[-1.8ex]
Ca\,{\sc ii}   & \phantom{[}3933.66$^{\dagger}$\phantom{]}                    & \phantom{[}1.184\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}8542.09\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Ti\,{\sc ii}   & \phantom{[}3759.30\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.463\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Cr\,{\sc ii}   & \phantom{[}3132.05\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.503\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}3368.04\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.880\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}3408.76]\phantom{$^{\dagger}$}                    &                                                              \\
\\[-1.8ex]
Mn\,{\sc ii}   & \phantom{[}3441.99\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Fe\,{\sc ii}   & \phantom{[}4233.17\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.050\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}4549.47\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.261\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}5169.03\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.370\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}6247.56\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.687\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}6456.38\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.840\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}7462.41\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
               & \phantom{[}7711.72\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
               & \phantom{[}9997.58\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Fe\,{\sc iii}  & [4658.05]$^{\dagger}$                                        & [2.145]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
Co\,{\sc ii}   & \phantom{[}3621.20\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.183\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}1.606\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}1.777\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.134\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.220\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.361\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.460\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Co\,{\sc iii}  & [5888.48]$^{\dagger}$                                        & [2.002]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
Co\,{\sc iv}   & [3936.51]$^{\dagger}$                                        & [1.871]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
Ni\,{\sc ii}   & [7377.83]$^{\dagger}$                                        & [1.939]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
Ni\,{\sc iii}  & [7889.93]\phantom{$^{\dagger}$}                              & $\cdots$                                                     \\
\hline
\end{tabular}
\end{table}

\begin{table}
\caption{Strong lines in the optical and NIR at 86.0\,d past explosion.}\label{tab:stronglines_86.00}
\begin{tabular}{lcc}
\hline
\multicolumn{3}{c}{$t_{\rm exp}=86.0$\,d ($\Delta t_{\rm bol}=+68.4$\,d)} \\
\hline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{3000--10000\,\AA} & \multicolumn{1}{c}{1.0--2.5\,$\mu$m} \\
\multicolumn{1}{c}{Ion} & \multicolumn{1}{c}{$\lambda_{\rm air}$ [\AA]} & \multicolumn{1}{c}{$\lambda_{\rm air}$ [$\mu$m]} \\
\hline
Si\,{\sc ii}   & \phantom{[}6347.11\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
S\,{\sc ii}    & [4068.60]$^{\dagger}$                                        & [1.032]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
S\,{\sc iii}   & [9068.62]\phantom{$^{\dagger}$}                              & $\cdots$                                                     \\
               & [9530.62]\phantom{$^{\dagger}$}                              &                                                              \\
\\[-1.8ex]
Ar\,{\sc iii}  & [7135.79]$^{\dagger}$                                        & $\cdots$                                                     \\
\\[-1.8ex]
Ca\,{\sc ii}   & \phantom{[}3933.66$^{\dagger}$\phantom{]}                    & \phantom{[}1.184\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}8542.09\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Ti\,{\sc ii}   & \phantom{[}3759.30\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.463\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Cr\,{\sc ii}   & \phantom{[}3132.05\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.454\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}3368.04\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
               & \phantom{[}3408.76]\phantom{$^{\dagger}$}                    &                                                              \\
               & \phantom{[}4558.65\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Mn\,{\sc ii}   & \phantom{[}3441.99\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Fe\,{\sc i}    & \phantom{[}3581.19\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.197\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}3734.86\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Fe\,{\sc ii}   & \phantom{[}4233.17\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.050\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}5169.03\phantom{$^{\dagger}$}\phantom{]}          & [1.257]$^{\dagger}$                                          \\
               & \phantom{[}6247.56\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.370\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}6456.38\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.687\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}7462.41\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.840\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}7711.72\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
               & \phantom{[}9997.58\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Fe\,{\sc iii}  & [4658.05]$^{\dagger}$                                        & [2.145]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
Co\,{\sc ii}   & \phantom{[}3501.71\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.183\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}1.606\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}1.777\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.220\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.361\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.460\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Co\,{\sc iii}  & [5888.48]$^{\dagger}$                                        & [1.548]\phantom{$^{\dagger}$}                                \\
               & [6853.53]\phantom{$^{\dagger}$}                              & [2.002]\phantom{$^{\dagger}$}                                \\
               &                                                              & [2.097]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
Co\,{\sc iv}   & [3936.51]$^{\dagger}$                                        & [1.871]\phantom{$^{\dagger}$}                                \\
               & [4494.29]\phantom{$^{\dagger}$}                              &                                                              \\
\\[-1.8ex]
Ni\,{\sc ii}   & [7377.83]$^{\dagger}$                                        & [1.939]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
Ni\,{\sc iii}  & [7889.93]\phantom{$^{\dagger}$}                              & $\cdots$                                                     \\
\hline
\end{tabular}
\end{table}

\begin{table}
\caption{Strong lines in the optical and NIR at 104.1\,d past explosion.}\label{tab:stronglines_104.10}
\begin{tabular}{lcc}
\hline
\multicolumn{3}{c}{$t_{\rm exp}=104.1$\,d ($\Delta t_{\rm bol}=+86.5$\,d)} \\
\hline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{3000--10000\,\AA} & \multicolumn{1}{c}{1.0--2.5\,$\mu$m} \\
\multicolumn{1}{c}{Ion} & \multicolumn{1}{c}{$\lambda_{\rm air}$ [\AA]} & \multicolumn{1}{c}{$\lambda_{\rm air}$ [$\mu$m]} \\
\hline
S\,{\sc ii}    & [4068.60]$^{\dagger}$                                        & [1.032]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
S\,{\sc iii}   & [9068.62]\phantom{$^{\dagger}$}                              & $\cdots$                                                     \\
               & [9530.62]\phantom{$^{\dagger}$}                              &                                                              \\
\\[-1.8ex]
Ar\,{\sc iii}  & [7135.79]$^{\dagger}$                                        & $\cdots$                                                     \\
\\[-1.8ex]
Ca\,{\sc ii}   & \phantom{[}3933.66$^{\dagger}$\phantom{]}                    & \phantom{[}1.184\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}8542.09\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Ti\,{\sc ii}   & \phantom{[}3759.30\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.463\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}4395.03\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Cr\,{\sc ii}   & \phantom{[}3132.05\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.763]\phantom{$^{\dagger}$}                      \\
               & \phantom{[}3368.04\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
               & \phantom{[}3408.76]\phantom{$^{\dagger}$}                    &                                                              \\
\\[-1.8ex]
Mn\,{\sc ii}   & \phantom{[}3441.99\phantom{$^{\dagger}$}\phantom{]}          & $\cdots$                                                     \\
\\[-1.8ex]
Fe\,{\sc i}    & \phantom{[}3581.19\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.197\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}3734.86\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Fe\,{\sc ii}   & \phantom{[}4233.17\phantom{$^{\dagger}$}\phantom{]}          & [1.257]$^{\dagger}$                                          \\
               & \phantom{[}5169.03\phantom{$^{\dagger}$}\phantom{]}          & [1.321]\phantom{$^{\dagger}$}                                \\
               & \phantom{[}6247.56\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.370\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}6456.38\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.687\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}7462.41\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.840\phantom{$^{\dagger}$}\phantom{]}            \\
               & \phantom{[}7711.72\phantom{$^{\dagger}$}\phantom{]}          &                                                              \\
\\[-1.8ex]
Fe\,{\sc iii}  & [4658.05]$^{\dagger}$                                        & [2.145]\phantom{$^{\dagger}$}                                \\
               &                                                              & [2.218]\phantom{$^{\dagger}$}                                \\
               &                                                              & [2.348]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
Co\,{\sc ii}   & \phantom{[}3501.71\phantom{$^{\dagger}$}\phantom{]}          & \phantom{[}1.606\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}1.777\phantom{$^{\dagger}$}\phantom{]}            \\
               &                                                              & \phantom{[}2.460\phantom{$^{\dagger}$}\phantom{]}            \\
\\[-1.8ex]
Co\,{\sc iii}  & [5888.48]$^{\dagger}$                                        & [1.548]\phantom{$^{\dagger}$}                                \\
               & [6853.53]\phantom{$^{\dagger}$}                              & [2.002]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
Co\,{\sc iv}   & [4494.29]\phantom{$^{\dagger}$}                              & [1.871]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
Ni\,{\sc ii}   & [7411.61]\phantom{$^{\dagger}$}                              & [1.939]\phantom{$^{\dagger}$}                                \\
\\[-1.8ex]
Ni\,{\sc iii}  & [7889.93]\phantom{$^{\dagger}$}                              & $\cdots$                                                     \\
\hline
\end{tabular}
